Existence of Dirac Eigenvalues of higher Multiplicity

In this article, we prove that on any compact spin manifold of dimension m congruent 0,6,7 mod 8, there exists a metric, for which the associated Dirac operator has at least one eigenvalue of multiplicity at least two. We prove this by catching the desired metric in a subspace of Riemannian metrics with a loop that is not homotopically trivial. We show how this can be done on the sphere with a loop of metrics induced by a family of rotations. Finally, we transport this loop to an arbitrary manifold (of suitable dimension) by extending some known results about surgery theory on spin manifolds.

==> fig.lasso.tex <==

\begin{tikzpicture}

  \tikzset{
    decoration={
      markings,
      mark=between positions 0.125 and 0.90 step 0.0625 with {
        %\draw[thin] (0,-0.2)--(0,0.2);
        \xdef\maxseq{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}
        \coordinate (pt-\maxseq)
        at (0,0);
      },
    }
  }

	
%	\def\xp{4.0} \def\yp{3.5} 
	
	%ellipse for X
	\draw[black,very thick]
		(0,0) ellipse (4 and 3);

	%ellipse for X \ Y
	\draw[gray!10,fill]
		(0.5,0) ellipse (1.5 and 1);

	%ellipse for boundary of X \ Y
	\draw[black]
		(0.5,0) ellipse (1.5 and 1);

	%lasso
	\draw[thick,postaction={decorate}] (-2.5,-1) to (-2,-0.5)
		to [out=45,in=180] (0,-1.5)
		to [out=0,in=180] (2,-1)
		to [out=0,in=-90] (2.5,0)
		to [out=90,in=0] (1.5,1.5)
		to [out=170,in=0] (0,1.5)
		to [out=180,in=45] (-2,-0.2)
		to [out=220,in=45] (-2.5,-1);
		
	%lines
	\foreach \c in {1,...,\maxseq}{
	\draw[black,rotate=1.35*360*(\c-1) / \maxseq] (pt-\c) +(0,-0.4) -- +(0,0.4);
	}
	
	%knot for lasso
	\fill[black] (-2.4,-0.9) circle (0.07);
	
	%\draw[shift={(-1.7,-0.35)},rotate=-10] (0,-0.2)--(0,0.2);
	%\draw[shift={(-1.1,-0.75)},rotate=-20] (0,-0.2)--(0,0.2);
	%\draw[shift={(-0.5,-1.32)},rotate=-30] (0,-0.2)--(0,0.2);
	%\draw[shift={(0.1,-1.49)},rotate=-40] (0,-0.2)--(0,0.2);
	%\draw[shift={(0.6,-1.49)},rotate=-50] (0,-0.2)--(0,0.2);

	
	%define labels
	\coordinate[label=above:$Y$] (A) at (-2,1.5);
	\coordinate[label=above:$X \setminus Y$] (A) at (0.5,-0.2);
	\coordinate[label=above:$\gamma$] (gamma) at (-1.7,-1.5);
	
\end{tikzpicture}


==> fig.oddnbhd.tex <==

\begin{tikzpicture}

%for ellipse and point on the black line
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	decoration={
		markings,
			mark=between positions 0.3 and 0.90 step 1 with {
			\draw[thin] (0,0) [partial ellipse=50:-50:0.125 and 0.2];
			\coordinate[label=right:$\varepsilon$] (eps) at (-0,-0.2);
			\fill[black] (-0.5,0) circle (0.05);
			\coordinate[label=left:$g_t$] (t) at (-0.4,0.1);
		},
	}
}


	%boundary ellipse
	\draw[black,very thick]
		(0,0) ellipse (4 and 3);

	%black line with elliptic arc
	\draw[thick,postaction={decorate}] (-1.5,-1.5) to (1,1.5);

	%endpoints
	\fill[black] (-1.5,-1.5) circle (0.05);
	\fill[black] (1,1.5) circle (0.05);
	

	%define labels
	\coordinate[label=above:$\mathcal{R}(M)$] (RM) at (-1.5,1);
	\coordinate[label=left:$g_0$] (A) at (-1.5,-1.5);
	\coordinate[label=right:$g_1$] (gamma) at (1,1.5);

	
\end{tikzpicture}


==> fig.spheresurgery.tex <==

\begin{tikzpicture}[scale=0.7]

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}


	%sphere
	\draw[thick] (6,0) circle (2);
	\draw[thick] (6,0) [partial ellipse=180:360:2 and 0.5];
	
	%manifold first part to be partially removed later
	\draw[thick]
	(0,0)
	to [out=90, in=0] (-2.5,3)
	to [out=190, in=45] (-5,2.5)
	to [out=-135, in=90] (-6,0)
	to [out=-90, in=0] (-8.5,-1.5)
	to [out=180, in=135] (-8,-4.5)
	to [out=-45, in=-90] (-4.5,-2.5)
	to [out=90, in=180] (-3.5,-1.5)
	to [out=0, in=-90] (0,0);
	
	%upper hole	
	\draw[thick,rotate=-5] (-4.3,1) [partial ellipse=50:-68:0.5 and 1];
	\draw[thick,rotate=-6] (-3.8,0.8) [partial ellipse=115:232:0.5 and 1];
	
	%lower hole
	\draw[thick,rotate=-30] (-4.3,-6) [partial ellipse=49:-58:0.5 and 1];
	\draw[thick,rotate=-30] (-3.7,-6.1) [partial ellipse=122:228:0.5 and 1];
	
	%overdraw part of manifold that is covered by tube
	\fill[white] (-0.5,1) rectangle (0.5,0.5);	
	%overdraw part of sphere that is covered by tube
	\fill[white] (4,1) rectangle (4.5,0.5);
		
	%tube	
	\draw[thick] (-1,1) to (5,1); %upper line
	\draw[thick] (-1,0.5) to (5,0.5);	%lower line
	\draw[thick] [out=180,in=-90] (-1,1) to (-1.3,1.3); % upper left connection
	\draw[thick] [out=180, in=90] (-1,0.5) to (-1.3,0.2); %lower left connection
	\draw[thick] (5,1) [out=0, in=-90] to (5.3,1.3); % upper left connection
	\draw[thick] (5,0.5) [out=0, in=90] to (5.3,0.2); %lower left connection	
	\draw[thick] (-1,0.75) ellipse (0.125 and 0.25); %left ellipse
	\draw[thick] (5,0.75) ellipse (0.125 and 0.25);	%right ellipse
	
	%label
	\coordinate[label=above:$M \sharp S^m$] (A) at (2,-3);
	
	
	
		

\end{tikzpicture}


==> fig.surgerydec.tex <==

\begin{tikzpicture}[
  decoration={
    markings,
    mark=between positions 0 and 1 step 0.125 with {\draw[double] (0,-0.1)--(0,0.1); },
  }
]
	
	
	%ellipse for M
	\draw[black,thick]
		(0,0) ellipse (4 and 2);

	%U
	\draw
		(0,0) ellipse (1 and 0.5);
	%\partial U
	\draw[black,thick,postaction={decorate}]
		(0,0) ellipse (1 and 0.5);

	%\partial \tilde U
	\draw[black,thick,postaction={decorate}]
		(0,3) ellipse (1 and 0.5);		
		
	%\tilde U
	\draw (-1,3) to (-1,4)
	to [out=90, in=-90] (-2,5)
	to [out=90,in=180] (0,6.5)
	to [out=0,in=90] (2,5)
	to [out=-90, in=90] (1,4)
	to (1,3);
	

	%define labels
	\coordinate[label=above:$\tilde U$] (Ut) at (0,5);
	\coordinate[label=above:$N \setminus U$] (V) at (-2.5,-0.25);
	\coordinate[label=above:$U$] (U) at (0,-0.25);
	\coordinate[label=above:$S$] (S) at (1,0.25);

	
\end{tikzpicture}


==> fig.surgeryprep.tex <==

\begin{tikzpicture}[
  decoration={
    markings,
    mark=between positions 0 and 1 step 0.125 with {\draw[double] (0,-0.1)--(0,0.1); },
  }
]
	
	
	%ellipse for M
	\draw[black,thick]
		(0,0) ellipse (4 and 2);
		
	%A
	\draw[fill,gray!20]
		(0,0) ellipse (2.2 and 1);
	%\partial A
	\draw[thick,black]
		(0,0) ellipse (2.2 and 1);
		

	%U
	\draw[fill,white]
		(0,0) ellipse (1 and 0.5);
	%\partial U
	\draw[black,thick,postaction={decorate}]
		(0,0) ellipse (1 and 0.5);

		
	%\partial \tilde U
	\draw[black,thick,postaction={decorate}]
		(0,3) ellipse (1 and 0.5);		
		
	%\tilde U
	\draw (-1,3) to (-1,4)
	to [out=90, in=-90] (-2,5)
	to [out=90,in=180] (0,6.5)
	to [out=0,in=90] (2,5)
	to [out=-90, in=90] (1,4)
	to (1,3);
	

	%define labels
	\coordinate[label=above:$\tilde U_{\varepsilon}$] (Ut) at (0,5);
	\coordinate[label=above:$V_{\varepsilon}$] (V) at (-3,-0.25);
	\coordinate[label=above:$A_{\varepsilon}$] (A) at (-1.6,-0.25);
	\coordinate[label=above:$U_{\varepsilon}$] (U) at (0,-0.25);

	
\end{tikzpicture}


==> fig.surgstable.tex <==
\begin{tikzpicture}
	%decoration for vector bundle
		\tikzset{
			decoration={
				markings,
				mark=between positions 0.125 and 0.90 step 0.0625 with {
				%\draw[thin] (0,-0.2)--(0,0.2);
				\xdef\maxseq{\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}}
				\coordinate (pt-\maxseq)
				at (0,0);},
			}
		}

	%ellipse for X
		\draw[black,very thick] (0,0) ellipse (4 and 3);
	
	%ellipse for tilde X
		\draw[gray,very thick] (1,0.3) ellipse (4 and 3);
		
	%ellipse for tilde X \ tilde Y
		\draw[gray] (0.8,0.1) ellipse (1.5 and 1);		

	%ellipse for of X \ Y
	\draw[black] (0.5,0) ellipse (1.5 and 1);
		
	%define labels
		\coordinate[label=above:{$Y$}] (A) at (-2.5,-2);
		\coordinate[label=above:{\color{gray}$\tilde Y$}] (A) at (4,1.5);
		\coordinate[label=above:{$X \setminus Y$}] (A) at (0.2,-0.7);
		\coordinate[label=above:{$\color{gray}\tilde X \setminus \tilde Y$}] (A) at (1,0);		
		\coordinate[label=above:{$\mathbf{g}$}] (A) at (-2.4,-0.4);
		\coordinate[label=above:{$\color{gray}\mathbf{\tilde g}$}] (A) at (-1.7,-1.4);				
		\coordinate[label=above:{$X=\Rm(N)$}] (A) at (-2,-3.6);
		\coordinate[label=above:{$\color{gray}\tilde X = \Rm(\tilde N)$}] (A) at (2,-3.6);
	
	%draw lasso
		\draw[thick,black,postaction={decorate}] (-2.4,-0.9) to (-2,-0.5)
			to [out=45,in=180] (0,-1.5)
			to [out=0,in=180] (2,-1)
			to [out=0,in=-90] (2.5,0)
			to [out=90,in=0] (1.5,1.6)
			to [out=170,in=0] (0.2,1.7)
			to [out=180,in=45] (-2,-0.2)
			to [out=220,in=45] (-2.4,-0.9);
		
	%lasso lines
		\foreach \c in {1,...,\maxseq}{
			\draw[black,rotate=1.35*360*(\c-1) / \maxseq] (pt-\c) +(0,-0.5) -- +(0,0.5);} 
				
	%knot for lasso
		\fill[black] (-2.4,-0.9) circle (0.07);


	%draw tilde lasso
		\draw[thick,gray,postaction={decorate}] (-2.1,-1) to (-1.9,-0.4)
			to [out=45,in=180] (0.1,-1.5)
			to [out=0,in=180] (2.1,-1.1)
			to [out=0,in=-90] (2.6,0)
			to [out=90,in=0] (1.4,1.5)
			to [out=170,in=0] (0,1.6)
			to [out=180,in=45] (-2,-0.1)
			to [out=220,in=45] (-2.1,-1);
		
	%lines
	\foreach \c in {1,...,\maxseq}{
	\draw[gray,rotate=1.36*360*(\c-1) / \maxseq] (pt-\c) +(0,-0.5) -- +(0,0.5);
	}
	
	%knot for lasso
	\fill[gray] (-2.1,-1) circle (0.07);
			
\end{tikzpicture}

